Phase Diagram of Dropout for Two-Layer Neural Networks in the Mean-Field Regime

Dropout is a standard training technique for neural networks that consists of randomly deactivating units at each step of their gradient-based training. It is known to improve performance in many settings, including in the large-scale training of language or vision models. As a first step towards understanding the role of dropout in large neural networks, we study the large-width asymptotics of gradient descent with dropout on two-layer neural networks with the mean-field initialization scale. We obtain a rich asymptotic phase diagram that exhibits five distinct nondegenerate phases depending on the relative magnitudes of the dropout rate, the learning rate, and the width. Notably, we find that the well-studied "penalty" effect of dropout only persists in the limit with impractically small learning rates of order $O(1/\text{width})$. For larger learning rates, this effect disappears and in the limit, dropout is equivalent to a "random geometry" technique, where the gradients are thinned randomly after the forward and backward pass have been computed. In this asymptotic regime, the limit is described by a mean-field jump process where the neurons' update times follow independent Poisson or Bernoulli clocks (depending on whether the learning rate vanishes or not). For some of the phases, we obtain a description of the limit dynamics both in path-space and in distribution-space. The convergence proofs involve a mix of tools from mean-field particle systems and stochastic processes. Together, our results lay the groundwork for a renewed theoretical understanding of dropout in large-scale neural networks.

==> phase-diagram.tex <==
% --------------------------------------------------------
% PHASE DIAGRAM  (n, τ_n, q_n)  – refined version
% --------------------------------------------------------
\begin{tikzpicture}[scale=1.55, thick, >=latex]

% ---------- vertices of an equilateral triangle ----------
\pgfmathsetmacro{\h}{2*sqrt(3)}          % height for side length 4
\coordinate (A) at ( 0,  \h);            % top      :  n → ∞
\coordinate (L) at (-2,  0);             % left     : 1/τ_n → ∞
\coordinate (R) at ( 2,  0);             % right    : 1/q_n → ∞

% ---------- useful internal points ----------
\coordinate (B) at ($(L)!0.5!(R)$);      % midpoint of base
\coordinate (BB) at ($(A)!0.5!(R)$);      % midpoint of base
\coordinate (M) at ($(A)!0.5!(R)$);      % midpoint of edge A–R
\coordinate (C) at ($(A)!2/3!(B)$);      % centroid (intersection of medians)

% ---------- background colouring (clip to triangle) -------
\begin{scope}
  \clip (A) -- (R) -- (L) -- cycle;

  % red (degenerate) region – right of vertical median OR below left median
  \fill[red!25]   (A) -- (B) -- (R) -- cycle;
  \fill[red!25]   (L) -- (C) -- (B) -- cycle;

  % grey (non-degenerate) region – remaining top-left wedge
  \fill[gray!50]  (A) -- (L) -- (C) -- cycle;
\end{scope}

% ---------- triangle outline ----------
\draw (A) -- (R) -- (L) -- cycle;

% ---------- highlighted medians ----------
% vertical median (blue)
\draw[blue,line width=1.5mm]   (A) -- (C);
% left median (green)
\draw[ green!70!black, line width=1.5mm] (L) -- (C);

% optional dashed helper axes from C
\draw[dashed] (C) -- (B);                % downwards (α–axis)
\draw[dashed] (C) -- (BB);    % into red wedge (β–axis)

% ---------- special points ----------
% top vertex (orange) & centroid (magenta)
\fill[orange]  (A) circle (.095);
\fill[purple]  (C) circle (.095);

% ---------- labels for vertices ----------
\node[above=2pt]              at (A) {\footnotesize{$\log n$ dominates}};
\node[below left=2pt]         at (L) {\footnotesize{$\log \tau_n^{-1} $ dominates}};
\node[below right=2pt]        at (R) {\footnotesize{$\log{q_n^{-1}}$ dominates}};

% ---------- α–axis ticks & labels along base -----------------
\node[below=7pt] at ($(L)!0.25!(R)$)         {\footnotesize{$\alpha=0$}};
\node[below=7pt] at ($(L)!0.5!(R)$) {\footnotesize{$\alpha\in\mathbb R^{\!*}_{+}$}};
\node[below=7pt] at ($(L)!0.75!(R)$)         {\footnotesize{$\alpha=+\infty$}};

% ---------- β–axis ticks & labels along right side -----------
\node[above right=4pt]  at ($(A)!0.25!(R)$) {\footnotesize{$\beta=0$}};
\node[above right=0pt]  at ($(A)!0.5!(R)$) {\footnotesize{$\beta\in\mathbb R^{\!*}_{+}$}};
\node[above right=4pt]  at ($(A)!0.75!(R)$) {\footnotesize{$\beta=+\infty$}};

% ---------- text annotations (colours match arrows/lines) ----
%\node[orange,  above right=3pt of A]  {discrete-time jump process};
%\node[blue,    right=6pt  of $(A)!0.45!(C)$, align=left] 
%      {continuous-time\\ jump process};
%\node[purple,  left=5pt  of $(C)!0.55!(A)$] {critical\\ limit};
%\node[green!70!black, left=3pt of $(L)!0.55!(C)$] {penalised WGF};
%\node[black,  left=6pt  of $(L)!0.3!(A)$] {WGF};
%\node[red!70!black, right=4pt of $(C)!0.4!(R)$] {degenerate};

% ---------- braces (optional visual aids for β range) --------
\draw[decorate, decoration={brace, amplitude=10pt}, thin]
      ($(A)!0.02!(R)$) -- ($(A)!0.48!(R)$);
\draw[decorate, decoration={brace, amplitude=10pt}, thin]
      ($(A)!0.52!(R)$) -- ($(A)!0.98!(R)$);
\draw[decorate, decoration={brace, amplitude=10pt}, thin]
      ($(R)!0.02!(L)$) -- ($(R)!0.48!(L)$);
\draw[decorate, decoration={brace, amplitude=10pt}, thin]
      ($(R)!0.52!(L)$) -- ($(R)!0.98!(L)$);

\end{tikzpicture}

